Dynamic Mode Decomposition of Control-Affine Nonlinear Systems using Discrete Control Liouville Operators

Representation of nonlinear dynamical systems as infinite-dimensional linear operators over Hilbert spaces enables analysis of nonlinear systems via pseudo-spectral operator analysis. In this paper, we provide a novel representation for discrete-time control-affine nonlinear dynamical systems as linear operators acting on a Hilbert space. We also demonstrate that this representation can be used to predict the behavior of the closed-loop system given a known feedback law using recorded snapshots of the system state resulting from arbitrary, potentially open-loop control inputs. We thereby extend the predictive capabilities of dynamic mode decomposition to discrete-time nonlinear systems that are affine in control. We validate the method using two numerical experiments by predicting the response of a controlled Duffing oscillator to a known feedback law, as well as demonstrating the advantage of the developed method relative to existing techniques in the literature.

==> figures/DiscreteLDMDDuffing.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time [s]},
        ylabel={},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        height = 0.45\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}]
        \addplot [thick, blue] table [x index=0, y index=1]{data/ReviewDuffingDiscreteReconComp.dat};
        \addplot [thick, red] table [x index=0, y index=2]{data/ReviewDuffingDiscreteReconComp.dat};
        \addplot [thick, blue, dashed] table [x index=0, y index=3]{data/ReviewDuffingDiscreteReconComp.dat};
        \addplot [thick, red, dashed] table [x index=0, y index=4]{data/ReviewDuffingDiscreteReconComp.dat};
         \legend{$\hat{x}_{1}(t)$,$\hat{x}_{2}(t)$, $x_{1}(t)$,$x_{2}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/DuffingDiscreteReconComparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time [s]},
        ylabel={},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        height = 0.45\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}]
        \addplot [thick, blue] table [x index=0, y index=1]{data/DuffingDiscreteReconComp.dat};
        \addplot [thick, red] table [x index=0, y index=2]{data/DuffingDiscreteReconComp.dat};
        \addplot [thick, blue, dashed] table [x index=0, y index=3]{data/DuffingDiscreteReconComp.dat};
        \addplot [thick, red, dashed] table [x index=0, y index=4]{data/DuffingDiscreteReconComp.dat};
         \legend{$\hat{x}_{1}(t)$,$\hat{x}_{2}(t)$, $x_{1}(t)$,$x_{2}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/DuffingDiscreteReconError.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time [s]},
        ylabel={},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [thick, blue] table [x index=0, y index=1]{data/DuffingDiscreteReconError.dat};
        \addplot [thick, red] table [x index=0, y index=2]{data/DuffingDiscreteReconError.dat};
         \legend{$\hat{x}_{1}(t) - x_{1}(t)$, $\hat{x}_{2}(t) - x_{2}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/NLFeedbackDuffingDiscreteReconComp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time [s]},
        ylabel={},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        height = 0.45\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        \addplot [thick, blue] table [x index=0, y index=1]{data/NLDuffingDiscreteReconComp.dat};
        \addplot [thick, red] table [x index=0, y index=2]{data/NLDuffingDiscreteReconComp.dat};
        \addplot [thick, blue, dashed] table [x index=0, y index=3]{data/NLDuffingDiscreteReconComp.dat};
        \addplot [thick, red, dashed] table [x index=0, y index=4]{data/NLDuffingDiscreteReconComp.dat};
         \legend{$\hat{x}_{1}(t)$,$\hat{x}_{2}(t)$, $x_{1}(t)$,$x_{2}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/PredictorComp.tex <==
         \begin{tikzpicture}
    \begin{axis}[
        xlabel={Time [s]},
        ylabel={},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        height = 0.45\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
        % DCLDMD Prediction
        \addplot [thick, blue] table [x index=0, y index=1]{data/LinvsDCLDMD_DiscreteReconCompare.dat};
        \addplot [thick, red] table [x index=0, y index=2]{data/LinvsDCLDMD_DiscreteReconCompare.dat};
        
        % Linear Predictor
        \addplot [thick, orange] table [x index=0, y index=3]{data/LinvsDCLDMD_DiscreteReconCompare.dat};
        \addplot [thick, black] table [x index=0, y index=4]{data/LinvsDCLDMD_DiscreteReconCompare.dat};
        
        % actual
        \addplot [thick, blue, dashed] table [x index=0, y index=5]{data/LinvsDCLDMD_DiscreteReconCompare.dat};
        \addplot [thick, red, dashed] table [x index=0, y index=6]{data/LinvsDCLDMD_DiscreteReconCompare.dat};
         \legend{$\hat{x}_{1}(t)$, $\hat{x}_{2}(t)$, $x_{p,1}(t)$, $x_{p,2}(t)$, $x_{1}(t)$, $x_{2}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/ctsLDMDDuffing.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time [s]},
        ylabel={},
        legend pos = outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        height = 0.4\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}]
        \addplot [thick, blue] table [x index=0, y index=1]{data/DuffingCLDMDReconstruction.dat};
        \addplot [thick, red] table [x index=0, y index=2]{data/DuffingCLDMDReconstruction.dat};
        \addplot [thick, blue, dashed] table [x index=0, y index=3]{data/DuffingCLDMDReconstruction.dat};
        \addplot [thick, red, dashed] table [x index=0, y index=4]{data/DuffingCLDMDReconstruction.dat};
         \legend{$\hat{x}_{1}(t)$,$\hat{x}_{2}(t)$, $x_{1}(t)$,$x_{2}(t)$}
    \end{axis}
\end{tikzpicture}
